ROOF: Learning Humanoid Fall Recovery under Overhead Constraints

A fallen humanoid beneath an overhead obstacle faces a coupled recovery problem. It must create clearance while organizing support for a stable rise, since attempting to stand before making room can further increase obstruction. We introduce a reinforcement learning method with contact-supported geometric escape guidance, which rewards incremental reduction of robot-obstacle overlap without prescribing an escape path. To achieve this, a learned motion prior, together with posture-dependent support and joint-stall costs, is proposed to shape a single policy that learns when to clear the obstacle, how to establish support, and when to complete the rise, all using proprioception alone. In simulation, it recovers in 88.5% of trials beneath plates that can only be lifted, compared with 18.9% without geometric guidance, and in 98.6% of trials beneath free plates with randomized size, mass and placement. On a Unitree G1, the deployed policy recovered in 95 of 150 attempts across seven real-world obstacle scenes, including furniture and multi-object arrangements absent from training. Project page: https://lu-yidan.github.io/ROOF/

==> figures/framework_wide.tex <==
% Stage order is horizontal; reward-category order matches Table II vertically.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
 every node/.style={font=\footnotesize,align=center,inner sep=0pt},
 flow/.style={->,thick,draw=black!50}]
\path[use as bounding box] (0,0) rectangle (17,6.3);
% Literal filenames: arXiv's file checker does not expand \foreach variables.
\node at (1.2,5.16) {\includegraphics[width=2.1cm,trim=65 15 65 20,clip]{figures/method_sources/natural_low.png}};
\node at (1.2,4.20) {$\mathcal{L}$: low};
\node at (3.7,5.16) {\includegraphics[width=2.1cm,trim=65 15 65 20,clip]{figures/method_sources/natural_middle.png}};
\node at (3.7,4.20) {$\mathcal{M}$: intermediate};
\node at (6.2,5.16) {\includegraphics[width=2.1cm,trim=65 15 65 20,clip]{figures/method_sources/natural_late.png}};
\node at (6.2,4.20) {$\mathcal{H}$: near-standing};
\node at (8.95,5.16) {\includegraphics[width=1.95cm,trim=65 15 65 20,clip]{figures/method_sources/procedural_supine.png}};
\node at (8.95,4.20) {Supine};
\node at (11.15,5.16) {\includegraphics[width=1.95cm,trim=65 15 65 20,clip]{figures/method_sources/procedural_prone.png}};
\node at (11.15,4.20) {Prone};
\node at (13.35,5.16) {\includegraphics[width=1.95cm,trim=65 15 65 20,clip]{figures/method_sources/procedural_left_side_down.png}};
\node at (13.35,4.20) {Left side};
\node at (15.55,5.16) {\includegraphics[width=1.95cm,trim=65 15 65 20,clip]{figures/method_sources/procedural_right_side_down.png}};
\node at (15.55,4.20) {Right side};
\draw[black!20] (7.65,4.15)--(7.65,5.95);
\foreach \x/\title/\scene in {0/I. Basic recovery/Flat ground,5.85/II. Motion refinement/Flat ground,11.7/III. Obstacle adaptation/Flat + guided and free plates}{
 \filldraw[fill=black!2,draw=black!20,rounded corners=2pt] (\x,.90) rectangle (\x+5.3,3.76);
 \node[font=\footnotesize\bfseries] at (\x+2.65,3.49) {\title};
 \node[text=black!65] at (\x+2.65,3.17) {\scene};
}
\draw[flow] (5.35,3.43)--(5.78,3.43);
\draw[flow] (11.20,3.43)--(11.63,3.43);
% Identical x insets and y coordinates across all three stages.
\foreach \x in {0,5.85,11.7}{
 \fill[RiseBlue!12] (\x+.10,2.50) rectangle (\x+5.20,2.96);
}
\foreach \x in {5.85,11.7}{
 \fill[SettleGreen!12] (\x+.10,2.00) rectangle (\x+5.20,2.46);
 \fill[LoadPurple!12] (\x+.10,1.50) rectangle (\x+5.20,1.96);
}
\fill[SupportOrange!14] (11.8,1.00) rectangle (16.9,1.46);
\node at (2.65,2.73) {$R^{\rm rise}$: height and upward motion};
\node at (8.50,2.73) {$R^{\rm rise}$: posture, height, and speed};
\node at (14.35,2.73) {$R^{\rm rise}$: retained, full weight};
\node[text=black!40] at (2.65,2.23) {$R^{\rm smooth}$: ---};
\node at (8.50,2.23) {$R^{\rm smooth}$: motion smoothness};
\node at (14.35,2.23) {$R^{\rm smooth}$: retained, full weight};
\node[text=black!40] at (2.65,1.73) {$C$: ---};
\node at (8.50,1.73) {$C$: limit motion and loading};
\node at (14.35,1.73) {$C$: add foot-motion and stall costs};
\node[text=black!40] at (2.65,1.23) {$R^{\rm esc}$: ---};
\node[text=black!40] at (8.50,1.23) {$R^{\rm esc}$: ---};
\node at (14.35,1.23) {$R^{\rm esc}$: escape reward};
\node[fill=black!3,rounded corners=2pt,minimum width=16.8cm,minimum height=.52cm] at (8.5,.28) {\textbf{One deployed actor:}\quad 93D proprioception $\longrightarrow$ joint targets $\longrightarrow$ PD control};
\draw[flow] (14.35,.90)--(14.35,.58);
% Draw headings above the white margins of the pose images.
\node[anchor=west,font=\small\bfseries] at (.1,6.14) {LAFAN1 get-up clips: $\mathcal{L}/\mathcal{M}/\mathcal{H}$ groups};
\node[anchor=west,text=black!70] at (8.0,6.14) {Procedural starts: four fallen-posture families};
\end{tikzpicture}


==> figures/hardware_transfer.tex <==
\begingroup
\setlength{\fboxsep}{0pt}
% Literal filenames: arXiv only ships images named directly inside \includegraphics.
\newcommand{\transferframe}[2]{%
\begin{tikzpicture}\node[inner sep=0] (im) {#1};\node[anchor=north west,font=\scriptsize,fill=white,inner sep=1pt] at (im.north west) {#2\,s};\end{tikzpicture}}
\vbox{\offinterlineskip
\hbox{\colorbox{RiseBlue!12}{\parbox[c][10pt][c]{\textwidth}{\hspace{3pt}\sffamily\footnotesize Ladder + board}}}%
\hbox{%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/ladder_board_0.jpg}}{0}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/ladder_board_1.jpg}}{1}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/ladder_board_2.jpg}}{2}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/ladder_board_3.jpg}}{3.5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/ladder_board_4.jpg}}{5.5}%
}%
\hbox{\colorbox{SettleGreen!12}{\parbox[c][10pt][c]{\textwidth}{\hspace{3pt}\sffamily\footnotesize Block + loose planks}}}%
\hbox{%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/block_planks_0.jpg}}{0}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/block_planks_1.jpg}}{1}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/block_planks_2.jpg}}{2.5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/block_planks_3.jpg}}{3.5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/block_planks_4.jpg}}{5}%
}%
\hbox{\colorbox{SupportOrange!14}{\parbox[c][10pt][c]{\textwidth}{\hspace{3pt}\sffamily\footnotesize Long wooden box}}}%
\hbox{%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/long_box_0.jpg}}{0}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/long_box_1.jpg}}{1.2}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/long_box_2.jpg}}{2.4}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/long_box_3.jpg}}{4.2}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930/long_box_4.jpg}}{6.6}%
}%
\hbox{\colorbox{LoadPurple!12}{\parbox[c][10pt][c]{\textwidth}{\hspace{3pt}\sffamily\footnotesize Timber pieces (prone start)}}}%
\hbox{%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930_prone/timber_0.jpg}}{0}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930_prone/timber_1.jpg}}{0.5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930_prone/timber_2.jpg}}{2.5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930_prone/timber_3.jpg}}{5}%
\transferframe{\includegraphics[width=\dimexpr\textwidth/5\relax]{figures/hardware_20260930_prone/timber_4.jpg}}{6.5}%
}%
}
\endgroup

